Photoproduction of $\omega$ mesons on nuclei near the production threshold

The photoproduction of $\omega$ mesons on LH_2, C and Nb has been studied for incident photon energies from 900 to 1300 MeV using the CB/TAPS detector at ELSA. The $\omega$ line shape does not show any significant difference between the LH_2 and the Nb targets. The data are compared with results of transport calculations that predict a sensitivity of the $\omega$ line shape to in-medium modifications near the production threshold on a free nucleon of $E_{\gamma}^{lab}$ = 1109 MeV.}

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

